About a Possible Nonstrange Cousin of the Theta+ Pentaquark

We discuss the implications of the suggested interpretation of the recently reported narrow pi N resonance (width \approx 25 MeV at 1680 MeV) as a pentaquark in the same multiplet as the Theta+. We consider a diquark-triquark pentaquark model involving a recoupling of the five quarks into a diquark-triquark system in non-standard color representations. We estimate the mass using a well-tested simple mass formula. Our rough numerical estimate puts the pi N pentaquark resonance at 1720 MeV, sufficiently close to the reported value of 1680 MeV to indicate that this approach deserves further more accurate investigation.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
